Data-driven observer design for an inertia wheel pendulum with static friction

An indirect data-driven state observer design approach for the inertia wheel pendulum considering static friction of the actuated inertia disc is presented. The frictional forces occurring in a real laboratory setup are characterized by the Stribeck effect as well as the transition between two different dynamic behaviors, sticking and non-sticking. These switching nonlinear dynamics are identified with various machine learning methodologies in a data-driven manner, i.e., the unsupervised separation and feature clustering of measured state trajectories into two dynamic classes, and the supervised classification of a state-dependent switching condition. The identified system with the interior switching-structure of two dynamics is combined with a moving horizon estimator.

==> figures/schematic_and_image_inertia_wheel_pendulum_en-min.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic_and_image_inertia_wheel_pendulum_en-min.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77777778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-6.04759598,2.23992642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/schematic_and_image_inertia_wheel_pendulum_en-min.pdf}}%
    \put(0.5252379,0.49314512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Pendulum}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/schematic_and_image_inertia_wheel_pendulum_en-min.pdf}}%
    \put(0.52629714,0.54453222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Motor}$\end{tabular}}}}%
    \put(0.52629714,0.59591941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Wheel}$\end{tabular}}}}%
    \put(0.71457197,0.04106451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{283.8500061}\smash{\begin{tabular}[t]{l}$\mathrm{Counterbalance}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/schematic_and_image_inertia_wheel_pendulum_en-min.pdf}}%
  \end{picture}%
\endgroup%

